The Swift BAT-detected Seyfert 1 Galaxies: X-ray Broadband Properties and Warm Absorbers

We present results from an analysis of the broad-band, 0.3-195 keV, X-ray spectra of 48 Seyfert 1-1.5 sources detected in the very hard X-rays with the Swift Burst Alert Telescope (BAT). This sample is selected in an all-sky survey conducted in the 14-195 keV band. Therefore, our sources are largely unbiased towards both obscuration and host galaxy properties. Our detailed and uniform model fits to Suzaku/BAT and XMM-Newton/BAT spectra include the neutral absorption, direct power-law, reflected emission, soft excess, warm absorption, and narrow Fe K-alpha emission properties for the entire sample. We significantly detect O VII and O VIII edges in 52% of our sample. The strength of these detections are strongly correlated with the neutral column density measured in the spectrum. Among the strongest detections, X-ray grating and UV observations, where available, indicate outflowing material. The ionized column densities of sources with O VII and O VIII detections are clustered in a narrow range with N$_{\rm warm} \sim 10^{21}$\,cm$^{-2}$, while sources without strong detections have column densities of ionized gas an order of magnitude lower. Therefore, we note that sources without strong detections likely have warm ionized outflows present but at low column densities that are not easily probed with current X-ray observations. Sources with strong complex absorption have a strong soft excess, which may or may not be due to difficulties in modeling the complex spectra of these sources. Still, the detection of a flat Gamma ~ 1 and a strong soft excess may allow us to infer the presence of strong absorption in low signal-to-noise AGN spectra. Additionally, we include a useful correction from the Swift BAT luminosity to bolometric luminosity, based on a comparison of our spectral fitting results with published spectral energy distribution fits from 33 of our sources.

==> (inline-0) <==
\begin{deluxetable}{llllllc}
\tabletypesize{\scriptsize}
\tablecaption{Swift BAT Seyfert 1--1.5 Source List\label{table-sourcelist}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{RA (h m s)} & 
\colhead{Dec ($\degr$\,$\arcmin$\,$\arcsec$)} & \colhead{$z$\tablenotemark{\dagger}} &
\colhead{\nh(Gal)\tablenotemark{\ddagger}} & \colhead{X-ray Obs.} & \colhead{Type\tablenotemark{\dagger}}
}
\startdata
\object{Mrk 352}                  & 00 59 53.3  & $+$31 49 36.8     & 0.0149  & 0.0559  & Suzaku  & 1    \\
\object{Fairall 9}                & 01 23 45.8  & $-$58 48 20.5  & 0.0470  & 0.0328  & Suzaku  & 1    \\
\object{NGC 526A}                 & 01 23 54.4  & $-$35 03 55.4  & 0.0191  & 0.0218  & XMM     & 1.5  \\
\object{Mrk 1018}                 & 02 06 16.0  & $-$00 17 29.0     & 0.0424  & 0.0258  & Suzaku     & 1.5  \\
\object{Mrk 590}                  & 02 14 33.6  & $-$00 46 00.1     & 0.0264  & 0.0269  & XMM     & 1.2  \\
\object{NGC 931}                  & 02 28 14.5  & $+$31 18 42.1     & 0.0167  & 0.0723  & XMM     & 1.5  \\
\object{NGC 985}			& 02 34 37.8 & $-$08 47 15 & 0.0431 & 0.0290 & Suzaku & 1 \\
\object{ESO 198-024}              & 02 38 19.7  & $-$52 11 32.3  & 0.0455  & 0.0305  & XMM     & 1    \\
\object{ESO 548-G081}             & 03 42 03.7  & $-$21 14 39.8  & 0.0145  & 0.0304  & Suzaku  & 1    \\
\object{1H 0419-577}              & 04 26 00.8  & $-$57 12 00.4  & 0.1040  & 0.0183  & Suzaku  & 1/BLRG    \\
\object{3C 120}                   & 04 33 11.1  & $+$05 21 15.5     & 0.0330  & 0.1110  & Suzaku     & 1/BLRG    \\
\object{MCG -01-13-025}           & 04 51 41.5  & $-$03 48 33.8  & 0.0159  & 0.0414  & XMM     & 1.2  \\
\object{Ark 120}                  & 05 16 11.4  & $-$00 08 59.3     & 0.0323  & 0.1220  & Suzaku  & 1    \\
\object{ESO 362-G018}             & 05 19 35.8  & $-$32 39 28.1  & 0.0126  & 0.0178  & Suzaku  & 1.5  \\
\object{PICTOR A}                 & 05 19 49.7  & $-$45 46 44.4  & 0.0351  & 0.0380  & XMM     & 1    \\
\object{EXO 055620-3820.2}        & 05 58 02.0  & $-$38 20 04.6  & 0.0339  & 0.0401  & XMM     & 1    \\
\object{Mrk 6}                    & 06 52 12.2  & $+$74 25 37.6     & 0.0188  & 0.0623  & XMM     & 1.5  \\
\object{Mrk 79}                   & 07 42 32.8  & $+$49 48 34.9     & 0.0222  & 0.0573  & Suzaku  & 1.2  \\
\object{2MASX J09043699+5536025}  & 09 04 36.9  & $+$55 36 02.5     & 0.0370  & 0.0278  & Suzaku  & 1    \\
\object{MCG +04-22-042}           & 09 23 43.0  & $+$22 54 32.4     & 0.0323  & 0.0334  & Suzaku  & 1.2  \\
\object{Mrk 110}                  & 09 25 12.9  & $+$52 17 10.7     & 0.0353  & 0.0142  & Suzaku  & 1    \\
\object{NGC 3227}                 & 10 23 30.6  & $+$19 51 54.0     & 0.0039  & 0.0213  & Suzaku     & 1.5  \\
\object{NGC 3516}                & 11 06 47.5  & $+$72 34 07.0     & 0.0088  & 0.0294  & Suzaku  & 1.5  \\
\object{NGC 3783}                 & 11 39 01.7  & $-$37 44 19.0  & 0.0097  & 0.0826  & Suzaku  & 1    \\
\object{UGC 06728}                & 11 45 16.0  & $+$79 40 53.4     & 0.0065  & 0.0449  & Suzaku  & 1.2  \\
\object{2MASX J11454045-1827149} & 11 45 40.5 & $-$18 27 15.5 & 0.0329 & 0.0347 & XMM & 1.5 \\
\object{NGC 4051}                 & 12 03 09.6  & $+$44 31 52.7     & 0.0023  & 0.0132  & Suzaku  & 1.5  \\
\object{NGC 4151}                 & 12 10 32.6  & $+$39 24 20.5     & 0.0033  & 0.0199  & Suzaku  & 1.5  \\
\object{Mrk 766}                  & 12 18 26.5  & $+$29 48 46.4     & 0.0129  & 0.0170  & Suzaku  & 1.5  \\
\object{NGC 4593}                 & 12 39 39.4  & $-$05 20 39.1  & 0.0090  & 0.0233  & Suzaku  & 1    \\
\object{MCG -06-30-015}           & 13 35 53.8  & $-$34 17 44.2  & 0.0077  & 0.0406  & Suzaku  & 1.2  \\
\object{IC 4329A}                 & 13 49 19.3  & $-$30 18 34.6  & 0.0161  & 0.0442  & Suzaku  & 1.2  \\
\object{Mrk 279}                  & 13 53 03.5  & $+$69 18 29.5     & 0.0305  & 0.0182  & Suzaku     & 1.5  \\
\object{NGC 5548}                 & 14 17 59.5  & $+$25 08 12.5     & 0.0172  & 0.0175  & Suzaku  & 1.5  \\
\object{ESO 511-G030}             & 14 19 22.4  & $-$26 38 40.9  & 0.0224  & 0.0495  & XMM     & 1    \\
\object{Mrk 841}                  & 15 04 01.2  & $+$10 26 16.1     & 0.0364  & 0.0233  & Suzaku  & 1    \\
\object{Mrk 290}                  & 15 35 52.4  & $+$57 54 09.4     & 0.0296  & 0.0170  & XMM     & 1    \\
\object{3C 382}                   & 18 35 02.2  & $+$32 41 50.3     & 0.0579  & 0.0746  & Suzaku  & 1/BLRG    \\
\object{3C 390.3}                 & 18 42 09.0  & $+$79 46 17.0     & 0.0561  & 0.0428  & XMM     & 1/BLRG    \\
\object{NGC 6814}	      & 19 42 40.6 & $-$10 19 24.6 & 0.0052 & 0.1280 & XMM & 1.5 \\
\object{NGC 6860}                 & 20 08 46.9  & $-$61 06 00.7  & 0.0149  & 0.0419  & Suzaku  & 1.5  \\
\object{4C +74.26}                & 20 42 37.3  & $+$75 08 02.4     & 0.1040  & 0.1210  & Suzaku  & 1/BLRG    \\
\object{Mrk 509}                  & 20 44 09.7  & $-$10 43 24.6  & 0.0344  & 0.0413  & Suzaku  & 1.2  \\
\object{2MASX J21140128+8204483} & 21 14 01.2 & $+$82 04 48.3 & 0.0840 & 0.0740 & XMM & 1/BLRG \\
\object{NGC 7213}                 & 22 09 16.2  & $-$47 10 00.1  & 0.0058  & 0.0207  & Suzaku  & 1.5  \\
\object{MR 2251-178}              & 22 54 05.8  & $-$17 34 54.8  & 0.0640  & 0.0273  & Suzaku     & 1/BLRG    \\
\object{NGC 7469}                 & 23 03 15.6  & $+$08 52 26.4     & 0.0163  & 0.0486  & Suzaku  & 1.2  \\
\object{Mrk 926}                  & 23 04 43.5  & $-$08 41 08.5  & 0.0469  & 0.0354  & Suzaku     & 1.5  \\
\enddata
\tablenotetext{\dagger}{Redshift and optical Seyfert type, as recorded in the NASA/IPAC Extragalactic Database, or from optical spectroscopy in \citet{2010ApJ...710..503W}.}
\tablenotetext{\ddagger}{The Milky Way Galactic column density along the line of sight to the indicated source, in units of $10^{22}$\,cm$^{-2}$, from the \ion{H}{1} measurements of \citet{1990ARAA..28..215D}.}

\end{deluxetable}

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablecaption{X-ray Observation Details for Suzaku Spectra\label{tbl-suzaku}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Observation ID} & 
\colhead{Date} & \colhead{Pointing} &
\colhead{Rate(XIS)} & \colhead{Time(XIS)} & 
\colhead{Rate(HXD)} & \colhead{Time(HXD)} &
\colhead{Ref}
}
\startdata
Mrk 352                 & 704025010  & 2010-01-06  & HXD  & 0.74, 0.98  & 91, 46    & 0.38  & 21   &      \\
Fairall 9               & 702043010  & 2007-06-07  & XIS  & 2.01, 2.78  & 336, 168  & 0.10  & 127  & 1    \\
Mrk 1018 		& 704044010 & 2009-07-03 & HXD & 0.72, 1.02 & 88, 44 & 0.05 & 38 & \\
NGC 985 		& 704042010 & 2009-07-15 & HXD & 0.86, 1.12 & 64, 32 & 0.04 & 24\\
ESO 548-G081            & 704026010  & 2009-08-03  & HXD  & 0.80, 1.00  & 79, 39    & 0.37  & 33   &      \\
1H 0419-577             & 702041010  & 2007-07-25  & XIS  & 1.53, 2.21  & 412, 206  & 0.09  & 143  & 2    \\
3C 120 			& 700001010 &  2006-02-09 & XIS & 4.78 & 42 & 0.11 & 32 & 3\\
Ark 120                 & 702014010  & 2007-04-01  & HXD  & 2.28, 3.09  & 202, 101  & 0.12  & 89   &      \\
ESO 362-G018            & 703014010  & 2008-04-11  & HXD  & 2.43, 3.51  & 83, 41    & 0.15  & 34   &      \\
Mrk 79                  & 702044010  & 2007-04-03  & XIS  & 0.86, 1.08  & 167, 84   & 0.04  & 77   &      \\
2MASX J0904699+5536025  & 704027010  & 2009-04-28  & HXD  & 0.13, 0.16  & 84, 42    & 0.02  & 34   &      \\
MCG +04-22-042          & 704028010  & 2009-11-22  & HXD  & 1.01, 1.36  & 82, 41    & 0.04  & 33   &      \\
Mrk 110                 & 702124010  & 2007-11-02  & HXD  & 1.39, 1.46  & 182, 91   & 0.08  & 80   &      \\
NGC 3227	    & 703022050 & 2008-11-27 & XIS & 0.68, 0.68 & 159, 79 & 0.10 & 37 & \\
NGC 3516                & 100031010  & 2005-10-12  &      & 0.75, 0.82  & 404, 135  & 0.19  & 115  & 3,4  \\
NGC 3783                & 704063010  & 2009-07-10  & HXD  & 2.44, 2.92  & 420, 210  & 0.24  & 162  & 5    \\
UGC 06728               & 704029010  & 2009-06-06  & HXD  & 0.89, 1.21  & 98, 49    & 0.04  & 39   &      \\
NGC 4051                & 703023010  & 2008-11-06  & XIS  & 2.26, 2.97  & 549, 275  & 0.07  & 205  & 6    \\
NGC 4151                & 701034010  & 2006-12-18  & XIS  & 1.10, 1.11  & 250, 125  & 0.43  & 124  & 5    \\
Mrk 766                 & 701035010  & 2006-11-16  & XIS  & 1.08, 1.53  & 196, 98   & 0.03  & 91   & 7    \\
NGC 4593                & 702040010  & 2007-12-15  & XIS  & 0.56, 0.73  & 238, 119  & 0.06  & 102  & 8    \\
MCG -06-30-015          & 700007010  & 2006-01-09  & XIS  & 3.31, 4.67  & 430, 143  & 0.10  & 119  & 4    \\
IC 4329A                & 702113020  & 2007-08-06  & XIS  & 7.00, 8.41  & 61, 31    & 0.35  & 24   & 5    \\
%IC 4329A                & 702113010  & 2007-08-01  & XIS  & 5.77, 6.79  & 51, 25    & 0.44  & 20   & 5    \\
Mrk 279 			& 704031010 & 2009-05-14 &  XIS & 0.31, 0.41 & 321, 160 & 	0.03 & 140 \\
NGC 5548 		& 702042080 & 2007-08-05 & XIS & 0.65, 0.76 & 78, 39 & 0.06 & 30 & 9, 10\\
%NGC 5548                & 702042010  & 2007-06-18  & XIS  & 0.41, 0.51  & 62, 31    & 0.06  & 26   & 5    \\
Mrk 841                 & 701084010  & 2007-01-22  & HXD  & 0.88, 1.16  & 104, 52   & 0.05  & 41   & 11    \\
3C 382                  & 702125010  & 2007-04-27  & XIS  & 3.00, 3.93  & 261, 131  & 0.15  & 114  &  12    \\
NGC 6860                & 703015010  & 2008-04-07  & HXD  & 1.13, 1.36  & 87, 44    & 0.06  & 34   &  13    \\
4C +74.26               & 702057010  & 2007-10-28  & HXD  & 1.65, 1.96  & 183, 92   & 0.13  & 87   & 14   \\
Mrk 509                 & 701093040  & 2006-11-27  & XIS  & 3.75, 5.25  & 66, 33    & 0.11  & 28   &   15  \\
%Mrk 509                 & 701093010  & 2006-04-25  & HXD  & 3.34, 4.50  & 74, 25    & 0.25  & 15   & 12   \\
NGC 7213                & 701029010  & 2006-10-22  & XIS  & 1.73, 2.35  & 272, 91   & 0.10  & 84   & 5    \\
MR 2251-178        & 704055010 & 2009-05-07 & XIS & 2.73, 3.47 & 274, 137 &  0.11 & 104 \\
NGC 7469                & 703028010  & 2008-06-24  & HXD  & 1.23, 1.59  & 224, 112  & 0.12  & 85   &      \\ 
Mrk 926 			& 704032010 & 2009-12-02 & XIS & 3.52, 5.06 & 278, 139 & 0.17 & 98 & \\

\enddata
\\
Observation details include the ID, date, pointing (HXD or XIS nominal), and count rates and exposure times for the XIS (combined front-illuminated (XIS0, XIS3, and where available XIS2), XIS1) and HXD PIN detectors.  The final column indicates references to papers with a previously published analysis of the data.\\
References: (1) \citet{2009ApJ...703.2171S}, (2) \citet{2009ApJ...698...99T}, (3) \citet{2006AN....327.1079R}, (4) \citet{2006AN....327.1087M}, (5) \citet{2009PASJ...61.1331M}, (6) \citet{2010ApJ...709.1230T}, (7) \citet{2007A&A...475..121T}, (8) \citet{2009ApJ...705..496M}, (9) \citet{2010ApJ...710..360K}, (10) \citet{2010ApJ...710.1228L}, 
(11) \citet{2008sf2a.conf..263P}, (12) \citet{2010ApJ...719..700T},
(13) \citet{2010ApJ...719..737W},
(14) \citet{2008MNRAS.388.1037L}, and
(15) \citet{2009MNRAS.394.1487P}
. %, and (12) \citet{2009MNRAS.394.1487P}.
\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecaption{X-ray Observation Details for XMM-Newton pn Spectra\label{tbl-xmm}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Observation ID} & 
\colhead{Date} & \colhead{Exposure Time} & 
\colhead{Count Rate} &
\colhead{References}
}
\startdata
NGC 526A           & 0150940101  & 2003-06-21  & 42  & 3.69   & 1  \\
%Mrk 1018           & 0201090201  & 2005-01-15  & 2   & 6.93   &    \\
Mrk 590            & 0201020201  & 2004-07-04  & 31  & 3.67   & 2  \\
NGC 931            & 0554990101  & 2009-02-13  & 82  & 10.34  &    \\
ESO 198-024        & 0305370101  & 2006-02-04  & 85  & 5.71   &    \\
%3C 120             & 0152840101  & 2003-08-26  & 89  & 20.91  & 3  \\
MCG -01-13-025     & 0103861401  & 2000-08-30  & 2   & 4.29   & 3  \\
PICTOR A           & 0206390101  & 2005-01-14  & 46  & 5.99   & 4  \\
EXO 055620-3820.2  & 0404260101  & 2006-08-11  & 25  & 0.49   & 5  \\
Mrk 6              & 0061540101  & 2001-03-27  & 26  & 1.29   & 6  \\
%NGC 3227           & 0400270101  & 2006-12-03  & 91  & 8.44   & 8  \\
%Mrk 279            & 0302480401  & 2005-11-15  & 42  & 19.20  & 9  \\
2MASX J11454045$-$1827149 & 0201130201 & 2004-06-08 & 22 & 26.14\\
ESO 511-G030       & 0502090201  & 2007-08-05  & 76  & 14.80  &    \\
Mrk 290            & 0400360801  & 2006-05-06  & 19  & 1.69   &    7\\
3C 390.3           & 0203720201  & 2004-10-08  & 36  & 19.34  & 8 \\
NGC 6814 	& 0550451801 & 2009-04-22 & 15 & 10.63 & \\
2MASX J21140128+8204483 & 0550452001 & 2009-03-20 & 9 & 6.23 \\
%MR 2251-178        & 0012940101  & 2002-05-18  & 45  & 7.20   & 11 \\
%Mrk 926            & 0109130701  & 2000-12-01  & 7   & 16.04  & 12 \\
\enddata
\\
Observation details include the ID, date, exposure time and count rate for the pn spectrum, and references to papers with a previously published analysis of the data.
References: (1) \citet{2005ApJ...634..161H}, (2) \citet{2006AN....327.1020L}, (3) \citet{2006MNRAS.365..688G}, (4) \citet{2007ApJ...668..203M}, (5) \citet{2009MNRAS.394L...1L}, (6) \citet{2006MNRAS.371..211S}, (7) \citet{2011MNRAS.410.2274Z},
and (8) \citet{2008MNRAS.390.1217M}.
\end{deluxetable}

%References: (1) \citet{2005ApJ...634..161H}, (2) \citet{2006AN....327.1020L}, (3) \citet{2005ApJ...618..139O}, (4) \citet{2006MNRAS.365..688G}, (5) \citet{2007ApJ...668..203M}, (6) \citet{2009MNRAS.394L...1L}, (7) \citet{2006MNRAS.371..211S}, (8) \citet{2009ApJ...691..431B}, (9) \citet{2009MNRAS.392.1124V}, (10) \citet{2008MNRAS.390.1217M}, (11) \citet{2004ApJ...611...68K}, and (12) \citet{2004MNRAS.347..316P}.

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecaption{X-ray Spectral Fits: Base Model\label{tbl-fits}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$\Delta\chi^2$ N$_{\rm H}$} & 
\colhead{$\Delta\chi^2$ $kT$} & \colhead{$\Delta\chi^2$ Fe K$\alpha$} &
 \colhead{$\Delta\chi^2 R$ } & 
\colhead{$\chi^2/{\rm dof}$} 
}
\startdata
Mrk 352                  & 0      & 521     & 79    & 51     & 1757/1643   \\
Fairall 9                & 0      & 3807    & 2652  & 943    & 4205/2969   \\
NGC 526A                 & 23207  & 1244    & 84    & 47     & 1956/1728   \\
Mrk 1018		& 0 &  426 & 39 & 154 & 1903/1602 \\
%Mrk 1018                 & 0      & 55      & 6     & 5      & 373/354     \\
Mrk 590                  & 0      & 398     & 199   & 11     & 1157/1180   \\
NGC 931                  & 7262   & 63      & 147   & $-$23  & 4236/1918   \\
NGC 985 			& 0 &  13 & 43 & 1369 & 1795/1548 \\ 
ESO 198-024              & 0      & 566     & 527   & 212    & 1747/1657   \\
ESO 548-G081             & 0      & 219     & 189   & 51     & 1683/1593   \\
1H 0419-577              & 0      & 8816    & 2082  & 1732   & 4720/3252   \\
3C 120 			& 3530 & 443 & 3 & 94 & 3314/2698 \\ 			
%3C 120                   & 9820   & 1549    & 411   & 227    & 2190/1936   \\
MCG -01-13-025           & 0      & 8       & 7     & 1      & 215/249     \\
Ark 120                  & 0      & 3916    & 687   & 841    & 3486/2867   \\
ESO 362-G018             & 0      & 3127    & 277   & 334    & 2805/2294   \\
PICTOR A                 & 155    & 9       & 11    & 7      & 1552/1511   \\
EXO 055620-3820.2        & 0      & 627     & 769   & $-$7   & 848/497     \\
Mrk 6                    & 1046   & 603     & 58    & 39     & 1407/1272   \\
Mrk 79                   & 0      & 545     & 449   & 7      & 2562/2353   \\
2MASX J09043699+5536025  & 0      & 62  & 3     & 12    & 856/760     \\
%2MASX J09043699+5536025  & 0      & $-$118  & 6     & 162    & 567/510     \\
MCG +04-22-042           & 0      & 395     & 104   & 145    & 1853/1658   \\
Mrk 110                  & 0      & 509     & 131   & 129    & 2759/2549   \\
NGC 3227             & 0 & 812 & 39 & 1919 & {\bf 6203/2720}  \\
%NGC 3227                 & 0      & 7120    & 368   & 0      & 2009/1854   \\
NGC 3516                 & 0      & 11899   & 2963  & 106    & {\bf 11547/3145}   \\
NGC 3783                 & 0      & 40546   & 1263  & 764    &  6863/3548   \\
UGC 06728                & 0      & 313     & 91    & 129    & 1808/1805   \\
2MASX J11454045$-$1827149 & 0 & 245 & 282 & 3844 & 2229/1532 \\
NGC 4051                 & 0      & 25813   & 2065  & 1624   & {\bf 6979/3361}   \\
NGC 4151                 & 0      & 21385   & 9313  & 1207   & {\bf 27391/3345}  \\
Mrk 766                  & 0      & 3524    & 209   & 54     & 2651/2324   \\
NGC 4593                 & 0      & 217     & 909   & 56     & 2628/2331   \\
MCG -06-30-015           & 0      & 21329   & 273   & 342    & 5020/3305   \\
IC 4329A			& 29055 &  763 & 141 & 313 & 3431/2987 \\
%IC 4329A                 & 18508  & 461     & 195   & 224    & 3144/2715   \\
Mrk 279 		    & 3 &  203 & 585 & 235 & 2724/2183 \\
%Mrk 279                  & 0      & 2638    & 1376  & 421    & 1651/1682   \\
NGC 5548	    & $-1$ & 0 & 140 & 0 & 1692/1627 \\
%NGC 5548                 & 0      & 441     & 144   & 37     & 1192/1192   \\
ESO 511-G030             & 0      & 6824    & 672   & 1318   & 1942/1778   \\
Mrk 841                  & 0      & 995     & 88    & 76     & 1895/1772   \\
Mrk 290                  & 0      & 422     & 15    & 7      & 926/693     \\
3C 382                   & 0      & 2875    & 340   & 225    & 4300/3190   \\
3C 390.3                 & 0      & 312     & 94    & 237    & 1743/1774   \\
NGC 6814	     & $-530$ & 547 & 85   & 234    & 1403/1427 \\
NGC 6860                 & 202    & 673     & 41    & 15     & 2141/2026   \\
4C +74.26                & 2216   & 234     & 103   & 83     & 3002/2652   \\
Mrk 509                  & 0      & 197     & 35   & 1326    & 2902/2467   \\
%Mrk 509                  & 0      & 585     & 286   & 120    & 2252/2123   \\
2MASX J21140128+8204483 & 9 & 0 & 0 & 0 & 1379/1531 \\
NGC 7213                 & 0      & 285     & 437   & 16     & 3324/2785   \\
MR 2251-178 		& 0 & 8250 & 164 & $-1$ & {\bf 6778/3343} \\
%MR 2251-178              & 0      & 2149    & 71    & 0      & 1762/1743   \\
NGC 7469                 & 0      & 1214    & 691   & 174    & 3010/2678   \\
Mrk 926		& 0 & -1 & 565 & 4284 &  5708/3180 \\
%Mrk 926                  & 0      & 128     & 103   & 32     & 1115/1084   \\

\enddata
\\
\vspace{0.5cm}
The change in $\chi^2$ ($\Delta \chi^2 = \chi^2_{base} - \chi^2_{new}$) is shown for the addition of intrinsic neutral absorption (\nh), a blackbody ($kT$), an Fe K$\alpha$ emission line (Fe K$\alpha$), and reflection ($R$, with the {\tt pexrav} model) to the base power-law model.  The $\Delta\chi^2$ and best-fit parameters for the addition of \ion{O}{7} and \ion{O}{8} absorption edges are included in Table 1 of 
\citet{2010ApJ...725L.126W}.  The best-fit $\chi^2/{\rm dof}$ upon the addition of all of the described models in shown in the final column.  For the five sources where our base model does not provide a statistically good fit (reduced $\chi^2 > 2.0$), the $\chi^2$-value is in bold.
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablecaption{X-ray Spectral Fits: Base Model\label{tbl-fits1}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{N$_{\rm H}$} & 
\colhead{$kT$} & \colhead{$A_{kT}$} & 
\colhead{$\Gamma$} & \colhead{E$_{\rm cutoff}$ (keV)} &
\colhead{$A_{\Gamma}$}
}
\startdata
Mrk 352                  & (0.2)                   & $0.136^{+0.029}_{-0.032}$ & $4^{+1}_{-0.6}$          & $1.85^{+0.06}_{-0.06}$ & (500)              & $365^{+15}_{-16}$  \\
Fairall 9                & (0.0)                   & $0.142^{+0.004}_{-0.005}$ & $6^{+0.5}_{-0.3}$        & $2.06^{+0.01}_{-0.02}$ & (500)              & $828^{+6}_{-8}$    \\
NGC 526A                 & $65.0^{+4.7}_{-3.2}$    & $0.029^{+0.005}_{-0.004}$ & $25000^{+12000}_{-21000}$ & $1.09^{+0.02}_{-0.02}$ & (15)               & $318^{+8}_{-7}$    \\
Mrk 1018                 & $2.2^{+0.6}_{-0.6}$       & $0.087^{+0.012}_{-0.008}$ & $5^{+2}_{-2}$            & $2.00^{+0.03}_{-0.03}$ & (500)              & $330^{+7}_{-6}$  \\
%Mrk 1018                 & (1.8)                   & $0.098^{+0.025}_{-0.031}$ & $3^{+2}_{-2}$            & $1.95^{+0.16}_{-0.09}$ & (500)              & $293^{+27}_{-13}$  \\
Mrk 590                  & (0.2)                   & $0.156^{+0.035}_{-0.013}$ & $0.4^{+0.1}_{-0.3}$      & $1.74^{+0.05}_{-0.03}$ & (500)              & $161^{+5}_{-3}$    \\
NGC 931                  & $24.3^{+0.7}_{-0.5}$    & $0.048^{+0.002}_{-0.001}$ & $335^{+48}_{-52}$        & $1.83^{+0.02}_{-0.02}$ & (500)              & $842^{+10}_{-11}$  \\
NGC 985                  & (0.5)    & $0.091^{+0.006}_{-0.007}$ & $10^{+2}_{-2}$        & $1.84^{+0.07}_{-0.04}$ & 163.4              & $385^{+16}_{-10}$  \\
ESO 198-024              & (0.4)                   & $0.086^{+0.013}_{-0.018}$ & $0.5^{+0.4}_{-0.1}$      & $1.86^{+0.02}_{-0.01}$ & (500)              & $287^{+3}_{-2}$    \\
ESO 548-G081             & (0.5)                   & $0.070^{+0.016}_{-0.009}$ & $5^{+2}_{-2}$            & $1.81^{+0.02}_{-0.03}$ & (500)              & $352^{+6}_{-5}$    \\
1H 0419-577              & $0.3^{+0.1}_{-0.2}$     & $0.094^{+0.002}_{-0.002}$ & $13^{+0.9}_{-0.9}$       & $2.15^{+0.01}_{-0.02}$ & (500)              & $636^{+4}_{-4}$    \\
3C 120                   & $13.2^{+1.7}_{-2.2}$     & $0.201^{+0.019}_{-0.016}$ & $3.1^{+0.7}_{-0.8}$        & $1.94^{+0.03}_{-0.05}$ & (500)              & $1008^{+122}_{-42}$ \\
%3C 120                   & $7.5^{+0.4}_{-0.3}$     & $0.232^{+0.009}_{-0.010}$ & $4^{+0.8}_{-0.8}$        & $1.91^{+0.02}_{-0.02}$ & (500)              & $1446^{+31}_{-29}$ \\
MCG -01-13-025           & (1.3)                   & $2.000^{+1.000}_{-1.876}$ & $1^{+0.9}_{-1}$          & $1.69^{+0.17}_{-0.11}$ & (500)              & $197^{+59}_{-19}$  \\
Ark 120                  & (0.1)                   & $0.108^{+0.004}_{-0.004}$ & $10^{+0.8}_{-0.8}$       & $2.22^{+0.01}_{-0.02}$ & (500)              & $1260^{+6}_{-10}$  \\
ESO 362-G018             & $0.8^{+0.3}_{-0.4}$     & $0.087^{+0.003}_{-0.003}$ & $26^{+3}_{-3}$           & $2.05^{+0.03}_{-0.02}$ & (500)              & $1153^{+20}_{-11}$ \\
PICTOR A                 & $2.2^{+1.1}_{-0.4}$     & $0.232^{+0.062}_{-0.022}$ & $0.4^{+0.4}_{-0.3}$      & $1.74^{+0.05}_{-0.05}$ & (158)              & $290^{+8}_{-11}$   \\
EXO 055620-3820.2        & (0.5)                   & $0.105^{+0.001}_{-0.009}$ & $0.4^{+0.04}_{-0.03}$    & $0.82^{+0.06}_{-0.05}$ & $33^{+29}_{-13}$   & $12^{+1}_{-1}$     \\
Mrk 6                    & $179.8^{+14.0}_{-10.0}$ & $0.080^{+0.004}_{-0.008}$ & $2398^{+1749}_{-1363}$   & $0.74^{+0.05}_{-0.05}$ & (15.6)             & $99^{+8}_{-8}$     \\
Mrk 79                   & (0.6)                   & $0.186^{+0.013}_{-0.019}$ & $2^{+0.4}_{-0.4}$        & $1.51^{+0.04}_{-0.04}$ & $38^{+25}_{-14}$   & $296^{+8}_{-7}$    \\
2MASX J09043699+5536025  & $4.6^{+4.0}_{-0.0}$    & $0.044^{+0.014}_{-0.008}$ & $18^{+61}_{-15}$        & $1.78^{+0.05}_{-0.15}$ & (500)               & $54^{+5}_{-6}$     \\
%2MASX J09043699+5536025  & (10.0)                  & $0.039^{+0.018}_{-0.012}$ & $21^{+256}_{-19}$        & $1.68^{+0.26}_{-0.16}$ & (15)               & $42^{+7}_{-5}$     \\
MCG +04-22-042           & (0.7)                   & $0.066^{+0.012}_{-0.009}$ & $8^{+7}_{-3}$            & $2.08^{+0.03}_{-0.03}$ & (500)              & $539^{+11}_{-9}$   \\
Mrk 110                  & (0.2)                   & $0.143^{+0.013}_{-0.019}$ & $3^{+0.5}_{-0.4}$        & $1.87^{+0.02}_{-0.02}$ & (500)              & $623^{+14}_{-9}$   \\
{\bf NGC 3227} & {\it 160.4} & {\it 0.089} & {\it 2835} & {\it 0.76} & {\it 20.1} & {\it 70} \\
%NGC 3227                 & $10.5^{+0.5}_{-0.5}$    & $0.064^{+0.002}_{-0.001}$ & $36^{+4}_{-4}$           & $1.56^{+0.02}_{-0.02}$ & $80^{+22}_{-16}$   & $740^{+10}_{-10}$  \\
{\bf NGC 3516}                 & {\it 129.5}                   & {\it 0.087}                      & {\it 1462}                     & {\it 0.56}                   & {\it 15}                 & {\it 139}                \\
NGC 3783                 & (0.1)                   & $0.128^{+0.003}_{-0.002}$ & $20^{+0.4}_{-0.3}$       & $1.25^{+0.01}_{-0.01}$ & (15)               & $985^{+5}_{-6}$    \\
UGC 06728                & $1.7^{+1.3}_{-1.6}$     & $0.100^{+0.038}_{-0.016}$ & $3^{+2}_{-2}$            & $2.00^{+0.05}_{-0.05}$ & (140)              & $472^{+11}_{-11}$  \\
2MASX J11454045$-$1827149 & 0.0 & $0.098^{+0.002}_{-0.003}$ & $12^{+0.7}_{-0.6}$ & $2.21^{+0.01}_{-0.01}$ & (500) & $1138^{+9}_{-7}$ \\ 
{\bf NGC 4051}                 & {\it 0.6}                     & {\it 0.098}                     & {\it 22}                       & {\it 2.21}                   & {\it 500}                & {\it 1076}               \\
{\bf NGC 4151}                 & {\it 155}                     & {\it 0.086}                     & {\it 6175}                     & {\it 0.13}                   & {\it 15}                 & {\it 1103}               \\
Mrk 766                  & $0.4^{+0.2}_{-0.4}$     & $0.107^{+0.005}_{-0.004}$ & $7^{+0.8}_{-0.8}$        & $1.80^{+0.04}_{-0.02}$ & (20)               & $465^{+8}_{-6}$    \\
NGC 4593                 & $1.3^{+1.1}_{-1.1}$     & $0.064^{+0.015}_{-0.010}$ & $2^{+2}_{-1}$            & $1.66^{+0.03}_{-0.03}$ & (500)              & $213^{+5}_{-4}$    \\
MCG -06-30-015           & $3.0^{+0.3}_{-0.2}$     & $0.135^{+0.003}_{-0.004}$ & $12^{+0.8}_{-0.7}$       & $1.68^{+0.01}_{-0.01}$ & (15)               & $1373^{+9}_{-8}$   \\
IC 4329A                 & $46.6^{+1.8}_{-1.4}$    & $0.039^{+0.006}_{-0.004}$ & $7352^{+14576}_{-4503}$ & $1.87^{+0.02}_{-0.02}$ & $272^{+159}_{-76}$              & $3907^{+49}_{-49}$ \\
%IC 4329A                 & $42.6^{+1.4}_{-1.0}$    & $0.034^{+0.006}_{-0.003}$ & $12875^{+33589}_{-8755}$ & $1.89^{+0.02}_{-0.02}$ & (442)              & $3321^{+49}_{-45}$ \\
Mrk 279                  & $2.2^{+6.9}_{-6.0}$   & $0.079^{+0.030}_{-0.011}$ & $0.7^{+0.7}_{-0.5}$          & $1.78^{+0.03}_{-0.03}$ & $284^{+0}_{-125}$   & $111^{+2}_{-2}$    \\
%Mrk 279                  & (0.6)                   & $0.186^{+0.013}_{-0.019}$ & $6^{+2}_{-0.9}$          & $2.08^{+0.02}_{-0.01}$ & $38^{+25}_{-14}$   & $296^{+8}_{-7}$    \\
NGC 5548                 & (0.7)                   & $0.289$ & $0.2^{+0.4}_{-0.2}$           & $1.42^{+0.03}_{-0.03}$ &  $179^{+108}_{-63}$   & $197^{+7}_{-6}$    \\
%NGC 5548                 & (1.0)                   & $0.069^{+0.008}_{-0.005}$ & $14^{+5}_{-4}$           & $1.55^{+0.04}_{-0.05}$ & (500)              & $139^{+5}_{-5}$    \\
ESO 511-G030             & (0.1)                   & $0.083^{+0.003}_{-0.002}$ & $5^{+0.4}_{-0.2}$        & $2.14^{+0.01}_{-0.02}$ & (500)              & $729^{+3}_{-4}$    \\
Mrk 841                  & (1.3)                   & $0.101^{+0.009}_{-0.007}$ & $7^{+0.9}_{-1}$          & $1.80^{+0.05}_{-0.03}$ & (33)               & $422^{+10}_{-7}$   \\
Mrk 290                  & (1.8)                   & $0.106^{+0.043}_{-0.022}$ & $1^{+0.8}_{-1}$          & $2.06^{+0.23}_{-0.07}$ & (36)               & $213^{+9}_{-8}$    \\
3C 382                   & (0.1)                   & $0.095^{+0.003}_{-0.003}$ & $13^{+1}_{-0.9}$         & $1.85^{+0.01}_{-0.01}$ & $143^{+104}_{-47}$ & $1220^{+9}_{-9}$   \\
3C 390.3                 & $2.7^{+0.3}_{-0.6}$     & $0.084^{+0.008}_{-0.006}$ & $5^{+1}_{-2}$            & $1.85^{+0.02}_{-0.02}$ & (500)              & $1052^{+9}_{-10}$  \\
NGC 6814 	& (0.4) & $0.093^{+0.047}_{-0.022}$ & $2^{+5}_{-1}$ & $1.80^{+0.05}_{-0.04}$ & $181.3^{+0}_{-81.2}$ & $6250^{+18}_{-14}$\\
NGC 6860                 & $12.2^{+3.0}_{-1.3}$    & $0.043^{+0.022}_{-0.008}$ & $69^{+140}_{-57}$        & $1.72^{+0.04}_{-0.03}$ & $117^{+205}_{-54}$ & $580^{+13}_{-10}$  \\
4C +74.26                & $15.2^{+3.1}_{-1.1}$    & $0.197^{+0.038}_{-0.043}$ & $3^{+5}_{-1}$            & $1.93^{+0.04}_{-0.03}$ & (148)              & $1030^{+12}_{-19}$ \\
Mrk 509                  & (0.5)                   & $0.110^{+0.024}_{-0.017}$ & $6^{+4}_{-2}$            & $2.06^{+0.02}_{-0.03}$ & (500)              & $1547^{+20}_{-26}$ \\
%Mrk 509                  & (0.9)                   & $0.144^{+0.028}_{-0.046}$ & $4^{+4}_{-1}$            & $1.96^{+0.03}_{-0.02}$ & (500)              & $1467^{+25}_{-25}$ \\
2MASX J21140128+8204483 & $2.9^{+1.0}_{-0.8}$ &  -- & -- & $1.99^{+0.04}_{-0.04}$ & (500) & $374^{+16}_{-12}$ \\
NGC 7213                 & $0.8^{+0.4}_{-0.3}$     & $0.178^{+0.014}_{-0.014}$ & $2^{+0.3}_{-0.3}$        & $1.73^{+0.02}_{-0.02}$ & (500)              & $610^{+9}_{-10}$   \\
{\bf MR 2251-178} 	& {\it 1.4} & {\it 0.107} & {\it 24} & {\it 1.57} & {\it 64.9} & {\it 865} \\
%MR 2251-178              & $3.6^{+0.9}_{-0.6}$     & $0.085^{+0.003}_{-0.003}$ & $5^{+1}_{-0.9}$          & $1.37^{+0.02}_{-0.01}$ & $51^{+10}_{-8}$    & $335^{+9}_{-1}$    \\
NGC 7469                 & (0.9)                   & $0.092^{+0.011}_{-0.009}$ & $4^{+2}_{-1}$            & $1.90^{+0.03}_{-0.02}$ & (301)              & $601^{+7}_{-7}$    \\
Mrk 926                  & (0.01)                   & (1.0) & $4.5^{+0.3}_{-0.4}$          & $2.08^{+0.01}_{-0.01}$ & (500)              & $1500^{+7}_{-8}$  \\
%Mrk 926                  & (0.5)                   & $0.109^{+0.016}_{-0.031}$ & $2^{+0.6}_{-1}$          & $1.82^{+0.05}_{-0.01}$ & (500)              & $831^{+13}_{-13}$  \\
\enddata
\\
\vspace{0.5cm}
Best-fit parameters and errors are given for the intrinsic column density (\nh~in units of $10^{20}$\,cm$^{-2}$), the blackbody model (blackbody temperature, $kT$, in units of keV and the normalization, $A_{kT}$ with units of \norm), and a base cutoff power-law model (with photon index $\Gamma$, cutoff energy, and normalization, $A_{\Gamma}$ with units of \norm).  Upper limits are indicated in parentheses.  For the five sources where errors can not be determined, as the reduced $\chi^2 > 2.0$, the computed values are in italics and the source names are emphasized in bold.  We follow this convention throughout the following tables.

\end{deluxetable}

\begin{deluxetable}{llllc}
\tabletypesize{\scriptsize}
\tablecaption{Fe\,K$\alpha$ and Reflection Parameters\label{tbl-fek}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Fe\,K E (keV)} & 
\colhead{Fe\,K $\sigma$ (keV)} & \colhead{Fe\,K EW (eV)}  &\colhead{$R$} 
}
\startdata
Mrk 352                  & 6.41                    & 0.01                    & $60.59^{+18.04}_{-20.34}$      & $1.79^{+0.80}_{-1.13}$  \\
Fairall 9                & $6.39^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.03}$  & $83.31^{+7.14}_{-9.14}$        & $4.00^{+0.36}_{-0.26}$  \\
NGC 526A                 & $6.42^{+0.05}_{-0.04}$  & $0.12^{+0.09}_{-0.06}$  & $75.76^{+23.67}_{-19.27}$      & $0.28^{+0.08}_{-0.10}$  \\
Mrk 1018                 & 6.41                    & 0.01                    & $16.37^{+16.99}_{-16.37}$     & $3.47^{+0.56}_{-0.34}$     \\
Mrk 590                  & $6.43^{+0.03}_{-0.03}$  & $0.01^{+0.04}_{-0.01}$  & $74.38^{+22.29}_{-20.75}$      & $3.54^{+0.51}_{-1.07}$  \\
NGC 931                  & $6.38^{+0.02}_{-0.02}$  & $0.06^{+0.03}_{-0.03}$  & $49.10^{+9.38}_{-8.41}$        & $1.85^{+0.25}_{-0.23}$  \\
NGC 985                  & $6.40^{+0.05}_{-0.05}$  & $0.01^{+0.10}$  & $47.86^{+23.27}_{-20.58}$        & $1.57^{+0.41}_{-0.74}$  \\
ESO 198-024              & $6.43^{+0.02}_{-0.02}$  & $0.05^{+0.04}_{-0.05}$  & $56.81^{+14.40}_{-13.59}$      & $2.54^{+0.28}_{-0.33}$  \\
ESO 548-G081             & $6.39^{+0.02}_{-0.02}$  & $0.05^{+0.03}_{-0.05}$  & $138.36^{+27.40}_{-24.32}$     & $1.79^{+0.51}_{-0.35}$  \\
1H 0419-577              & 6.41                    & 0.01                    & $1.95^{+4.86}_{-1.95}$         & $4.67^{+0.32}_{-0.10}$  \\
3C 120                   & $6.40^{+0.02}_{-0.02}$                    & (0.05)                    & $29.26^{+6.59}_{-6.11}$        & $1.68^{+0.40}_{-0.24}$  \\
%3C 120                   & 6.41                    & 0.01                    & $33.99^{+4.79}_{-4.77}$        & $-1.74^{+0.25}_{-0.28}$  \\
MCG -01-13-025           & 6.69                    & $0.01^{+0.32}_{-0.01}$  & $181.82^{+195.06}_{-130.24}$   & $0.61^{+0.61}_{-1.15}$  \\
Ark 120                  & 6.41                    & 0.01                    & $58.35^{+6.81}_{-6.98}$        & $3.84^{+0.31}_{-0.26}$  \\
ESO 362-G018             & 6.41                    & 0.01                    & $52.85^{+10.95}_{-10.70}$      & $2.81^{+0.30}_{-0.44}$  \\
PICTOR A                 & 6.41                    & 0.01                    & $20.70^{+14.15}_{-14.18}$      & $0.37^{+0.37}_{-0.43}$  \\
EXO 055620-3820.2        & $6.53^{+0.04}_{-0.04}$  & $0.38^{+0.07}_{-0.05}$  & $1324.19^{+171.42}_{-140.55}$  & ($5.00$)                  \\
Mrk 6                    & 6.41                    & 0.01                    & $93.62^{+19.62}_{19.35}$       & $0.19^{+0.06}_{-0.09}$  \\
Mrk 79                   & $6.40^{+0.01}_{-0.01}$  & $0.06^{+0.02}_{-0.02}$  & $161.27^{+18.96}_{-17.33}$     & $0.41^{+0.28}_{-0.29}$  \\
2MASX J09043699+5536025  & 6.41                    & 0.01                    & $39.12^{+40.12}_{-39.12}$      & $1.56$                  \\
%2MASX J09043699+5536025  & 6.41                    & 0.01                    & $46.54^{+46.44}_{-46.45}$      & ($-3.20$)                  \\
MCG +04-22-042           & 6.41                    & 0.01                    & $57.30^{+17.14}_{-17.83}$      & $3.12^{+0.55}_{-0.55}$  \\
Mrk 110                  & 6.41                    & 0.01                    & $38.50^{+8.19}_{-8.14}$        & $1.15^{+0.25}_{-0.27}$  \\
{\bf NGC 3227} 	   & {\it 6.39} & {\it 0.08} & {\it 170.7} & {\it 0.0} \\
%NGC 3227                 & $6.41^{+0.01}_{-0.01}$  & $0.07^{+0.01}_{-0.01}$  & $101.48^{+12.17}_{-9.31}$      & $-0.55^{+0.18}_{-0.19}$  \\
{\bf NGC 3516}                 & {\it 6.41}                    & {\it 0.01}                    & {\it 178.55}                         & {\it 0.0}                        \\
NGC 3783                 & $6.38^{+4e-3}_{-5e-3}$  & $0.01^{+0.01}_{-0.01}$  & $91.44^{+3.87}_{-3.71}$        & $0.53^{+0.02}_{-0.01}$  \\
UGC 06728                & 6.41                    & 0.01                    & $46.48^{+16.84}_{-16.76}$      & $3.30^{+0.62}_{-0.67}$  \\
2MASX J11454045$-$1827149 & $6.41^{+0.08}_{-0.07}$ & 0.01 & $16.67^{+11.25}_{-11.08}$ & $5.0$\\
{\bf NGC 4051}                 & {\it 6.41}                    & {\it 0.01}                    & {\it 61.62}                          & {\it $3.40$}                  \\
{\bf NGC 4151}                 & {\it 6.41}                    & {\it 0.01}                    & {\it 342.24}                         & {\it $0.01$}                  \\
Mrk 766                  & $6.52^{+0.04}_{-0.04}$  & $0.15^{+0.05}_{-0.05}$  & $89.32^{+22.47}_{-21.20}$      & $1.10^{+0.15}_{-0.20}$  \\
NGC 4593                 & $6.42^{+0.01}_{-0.01}$  & $0.04^{+0.01}_{-0.01}$  & $251.61^{+17.09}_{-16.97}$     & $1.36^{+0.33}_{-0.37}$  \\
MCG -06-30-015           & $6.41^{+0.02}_{-0.02}$  & $0.10^{+0.03}_{-0.02}$  & $53.28^{+7.05}_{-6.72}$        & $0.71^{+0.05}_{-0.05}$  \\
IC 4329A                 & $6.39^{+0.01}_{-0.01}$  & $0.01^{+0.03}$  & $41.03^{+6.20}_{-5.56}$      & $0.95^{+0.13}_{-0.13}$  \\
%IC 4329A                 & $6.37^{+0.02}_{-0.02}$  & $0.08^{+0.03}_{-0.03}$  & $65.99^{+10.97}_{-10.27}$      & $-1.18^{+0.17}_{-0.18}$  \\
Mrk 279                  & $6.40^{+0.01}_{-0.01}$  & $0.01^{+0.03}$  & $189.00^{+22.83}_{-16.33}$      & $3.24^{+0.53}_{-0.42}$  \\
%Mrk 279                  & $6.42^{+0.02}_{-0.02}$  & $0.06^{+0.03}_{-0.04}$  & $61.22^{+14.52}_{-13.28}$      & $-3.48^{+0.41}_{-0.32}$  \\
NGC 5548                 & $6.40^{+0.01}_{-0.01}$  & $0.01^{+0.03}$  & $133.42^{+19.64}_{-19.12}$     & $1.06^{+0.37}_{-0.67}$  \\
%NGC 5548                 & $6.39^{+0.01}_{-0.01}$  & $0.01^{+0.02}_{-0.01}$  & $165.34^{+27.75}_{-25.18}$     & $-1.76^{+0.67}_{-0.50}$  \\
ESO 511-G030             & 6.41                    & 0.01                    & $38.73^{+7.80}_{-7.82}$        & ($4.88$)                  \\
Mrk 841                  & 6.41                    & 0.01                    & $41.37^{+14.37}_{-14.48}$      & $2.37^{+0.19}_{-0.46}$  \\
Mrk 290                  & $6.47^{+0.14}_{-0.29}$  & $0.04^{+0.25}_{-0.04}$  & $243.53^{+384.81}_{-149.95}$   & $0.66^{+0.38}_{-0.58}$  \\
3C 382                   & 6.41                    & 0.01                    & $32.48^{+4.42}_{-4.41}$        & $0.99^{+0.12}_{-0.13}$  \\
3C 390.3                 & 6.41                    & 0.01                    & $19.24^{+7.50}_{-7.50}$        & $2.28^{+0.15}_{-0.27}$  \\
NGC 6814	     &	$6.37^{+0.03}_{-0.03}$	& 0.01	&	$60.33^{+18.05}_{-17.47}$	& $2.17^{+0.54}_{-0.61}$ \\
NGC 6860                 & $6.32^{+0.05}_{-0.05}$  & $0.14^{+0.05}_{-0.05}$  & $86.30^{+26.04}_{-28.17}$      & $0.53^{+0.28}_{-0.30}$  \\
4C +74.26                & $6.37^{+0.03}_{-0.03}$  & $0.10^{+0.05}_{-0.04}$  & $46.63^{+13.93}_{-11.09}$      & $0.95^{+0.25}_{-0.27}$  \\
Mrk 509                  & $6.42^{+0.03}_{-0.03}$  & $0.01^{+0.07}_{-0.01}$  & $41.96^{+12.06}_{-10.09}$      & $2.92^{+0.40}_{-0.32}$  \\
%Mrk 509                  & $6.43^{+0.05}_{-0.04}$  & $0.05^{+0.10}_{-0.05}$  & $35.05^{+18.19}_{-12.47}$      & $-1.87^{+0.33}_{-0.34}$  \\
2MASX J21140128+8204483 & 6.41 & 0.01 & $45.44^{+95.15}_{-45.44}$ & $0.05^{+0.05}_{-1.55}$\\
NGC 7213                 & $6.41^{+0.01}_{-0.01}$  & $0.03^{+0.02}_{-0.03}$  & $79.93^{+8.89}_{-8.79}$        & $0.39^{+0.18}_{-0.17}$  \\
{\bf MR 2251-178} 		& {\it 6.41} & {\it 0.10} & {\it 25.44} & {\it $0.32$} \\
%MR 2251-178              & $6.41^{+0.04}_{-0.05}$  & $0.09^{+0.08}_{-0.09}$  & $45.38^{+21.70}_{-17.59}$      & $-0.39^{+0.31}_{-0.28}$  \\
NGC 7469                 & $6.39^{+0.01}_{-0.01}$  & $0.04^{+0.02}_{-0.02}$  & $117.83^{+12.32}_{-12.11}$     & $2.11^{+0.27}_{-0.30}$  \\
Mrk 926                  & $6.40^{+0.02}_{-0.02}$  & $0.01^{+0.02}_{-0.00}$  & $23.98^{+4.50}_{-4.14}$       & $4.26^{+0.15}_{-0.19}$  \\
%Mrk 926                  & $6.38^{+0.14}_{-0.14}$  & $0.14^{+0.19}_{-0.14}$  & $51.13^{+42.76}_{31.84}$       & $-1.81^{+0.58}_{-0.49}$  \\
\enddata
\\
\vspace{0.5cm}
Best-fit parameters and errors are given for the Fe K$\alpha$ emission line component, including the energy of the line (in keV), the width of the line, $\sigma$, in keV, and the equivalent width (in eV), along with the reflection parameter ($R = \Omega/2\pi$) from the {\tt pexrav} component.  Where the energy of the emission line was not well-constrained, it was fixed to 6.41\,keV.  Similarly, the width of the line was fixed to 0.01\,keV, where it was poorly constrained.  Values for the reflection component which were poorly constrained are indicated in parentheses.
\end{deluxetable}

\begin{deluxetable}{llllll}
\tablecaption{Warm Absorption through the Detection of O\,VII and O\,VIII Absorption Edges\label{tbl-warmabs}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$\Delta\chi^2$} & \colhead{O\,VII} & \colhead{O\,VII} &  \colhead{O\,VIII} & \colhead{O\,VIII} \\
\colhead{} & \colhead{} & \colhead{$E$ (keV)} & \colhead{$\tau$} & \colhead{$E$ (keV)} & \colhead{$\tau$} 
}
\startdata
\multicolumn{6}{c}{\bf Sources With Warm Absorption Detections} \\
\hline
NGC 526A         & 17.99      & $0.70^{+0.01}_{-0.70}$    & $1.354^{+0.243}_{-0.256}$  & 0.87                      & $0.763^{+0.087}_{-0.099}$  \\
NGC 931          & 7008.86    & 0.73                      & $0.453^{+0.027}_{-0.029}$  & $0.87^{+0.01}_{-0.01}$    & $0.096^{+0.016}_{-0.019}$  \\
NGC 985	       & 156.38 & $0.727^{+0.017}_{-0.016}$ & $0.290^{+0.085}_{-0.076}$ & $0.857^{+0.016}_{-0.014}$ & $0.272^{+0.070}_{-0.054}$ \\
Mrk 6           & 94.69      & 0.73                      & $1.907^{+0.312}_{-0.289}$  & 0.87                      & $0.951^{+0.336}_{-0.625}$  \\
Mrk 79           & 134.82     & $0.72^{+0.01}_{-0.01}$    & $0.424^{+0.047}_{-0.044}$  & $0.90^{+0.01}_{-0.01}$    & $0.217^{+0.019}_{-0.042}$  \\
{\bf NGC 3227}         & {\it 363.1}     & {\it 0.73}    & {\it 1.79}  & {\it 0.87}    & {\it 1.54}  \\
%NGC 3227         & 757.7      & $0.72^{+0.01}_{-0.01}$    & $0.293^{+0.023}_{-0.024}$  & $0.85^{+0.02}_{-0.01}$    & $0.119^{+0.022}_{-0.023}$  \\
{\bf NGC 3516}        & {\it 676}  & {\it 0.73}                      & {\it 2.539}                      & {\it 0.87}                      & {\it 1.084}                      \\
NGC 3783         &  6252.4     & $0.73^{+0.001}_{-0.001}$  & $1.037^{+0.025}_{-0.022}$  & $0.88^{+0.002}_{-0.002}$  & $0.660^{+0.018}_{-0.018}$  \\
2MASX J11454045$-$1827149 & 1055.9 & 0.73 & $0.130^{+0.012}_{-0.010}$ & 0.87 & $0.134^{+0.012}_{-0.001}$ \\
{\bf NGC 4051}         & {\it 129.3}      & {\it 0.74}                      & {\it 0.072}                      & {\it 0.92}                      & {\it 0.031}                      \\
{\bf NGC 4151}\tablenotemark{\dagger}         & {\it 1790.61}    & {\it 0.73}                      & {\it 1.921}                      & {\it 0.87}                      & {\it 1.657}                      \\
Mrk 766          & 537.33     & $0.73^{+0.01}_{-0.01}$    & $0.412^{+0.035}_{-0.031}$  & 0.87                      & $0.062^{+0.028}_{-0.024}$  \\
NGC 4593         &  78.4       & $0.73^{+0.02}_{-0.02}$    & $0.151^{+0.043}_{-0.046}$  & $0.87^{+0.03}_{-0.02}$    & $0.118^{+0.034}_{-0.034}$  \\
MCG -06-30-015   &  7333.1     & $0.71^{+0.001}_{-0.001}$  & $0.714^{+0.016}_{-0.017}$  & $0.86^{+0.003}_{-0.003}$  & $0.290^{+0.014}_{-0.013}$  \\
IC 4329A                  & 46.4  & 0.73                    & $0.181^{+0.058}_{-0.031}$  & $0.85^{+0.01}_{-0.01}$  & $0.197^{+0.027}_{-0.027}$  \\
Mrk 290         & 146.9      & $0.72^{+0.02}_{-0.02}$    & $0.541^{+0.108}_{-0.116}$  & $0.87^{+0.03}_{-0.03}$    & $0.367^{+0.118}_{-0.107}$  \\
NGC 5548 & 270.8 & $0.70^{+0.02}_{-0.02}$ &  $0.366^{+0.074}_{-0.070}$ & 0.84 & (0.235) \\
NGC 6814	& 99.0	& $0.70^{+0.02}$ & $0.138^{+0.027}_{-0.030}$ & $0.857$ & $0.018^{+0.024}_{-0.018}$ \\
NGC 6860         &  94.3       & $0.73^{+0.02}_{-0.01}$    & $0.334^{+0.059}_{-0.093}$  & $0.87^{+0.01}_{-0.01}$    & $0.347^{+0.047}_{-0.055}$  \\
4C +74.26        & 61.2       & $0.73^{+0.01}_{-0.01}$    & $0.322^{+0.085}_{-0.024}$  & $0.91^{+0.01}_{-0.01}$    & $0.162^{+0.047}_{-0.029}$  \\
Mrk 509          & 36.2       & 0.73    & $0.108^{+0.029}_{-0.038}$  & 0.87    & $0.015^{+0.019}_{-0.015}$  \\
%Mrk 509          & 28.3       & $0.73^{+0.03}_{-0.73}$    & $0.100^{+0.043}_{-0.060}$  & $0.85^{+0.02}_{-0.03}$    & $0.066^{+0.040}_{-0.046}$  \\
2MASX J21140128+8204483 & 19.3 & 0.73 & $0.151^{+0.032}_{-0.062}$ & 0.87 & (0.045)\\
{\bf MR 2251-178} & {\it 494.5} & {\it 0.715} & {\it 0.420} & {\it 0.835} & {\it 0.022}  \\
%MR 2251-178      & 194        & 0.73                      & $0.276^{+0.029}_{-0.032}$  & 0.87                      & $0.000^{+0.010}_{-0.000}$  \\
NGC 7469         & 90.9       & $0.75^{+0.03}_{-0.03}$    & $0.074^{+0.029}_{-0.029}$  & $0.89^{+0.02}_{-0.02}$    & $0.089^{+0.024}_{-0.025}$  \\
Mrk 926                   & 362.1   & 0.73                    & $0.110^{+0.009}_{-0.013}$  & 0.87                    & $0.043^{+0.007}_{-0.010}$  \\
\hline
\multicolumn{6}{c}{\bf Sources Without Warm Absorption Detections}\\
\hline

Mrk 352                   & 4.5       & 0.73  & $0.286^{+0.059}_{-0.236}$  & 0.87                    & $0.001^{+0.119}_{-0.001}$  \\
Fairall 9                 &  12.1      & 0.73  & $0.044^{+0.017}_{-0.020}$  & 0.87                    & ($0.005$)  \\
Mrk 1018                  & $-$0.65   & 0.73                    & (0.067)  & 0.87                    & (0.000)  \\
Mrk 590                   & $-$0.17   & 0.73                    & ($0.030$)  & 0.87                    & ($0.012$)  \\
ESO 198-024               & 7.89      & 0.73                    & ($0.006$)  & 0.87                    & ($0.005$)  \\
ESO 548-G081              & $-$0.05   & 0.73                    & ($0.013$)  & 0.87                    & ($0.031$)  \\
1H 0419-577               &  2.28      & 0.73                    & ($0.003$)  & 0.87                    & ($0.001$)  \\
3C 120                    & 8.20     & 0.73                    & (0.007)  & 0.87  & $0.012^{+0.017}_{-0.002}$  \\
MCG -01-13-025            & 3.38      & 0.73                    & $0.271^{+0.132}_{-0.206}$  & 0.87                    & ($0.034$)  \\
Ark 120                   & 0.44      & 0.73                    & ($0.005$)  & 0.87                    & ($0.002$)  \\
ESO 362-G018              & 0.72      & 0.73                    & $0.010^{+0.031}_{-0.010}$  & 0.87                    & ($0.013$)  \\
PICTOR A                  & 1.8       & 0.73                    & $0.037^{+0.019}_{-0.037}$  & 0.87                    & ($0.008$)  \\
EXO 055620-3820.2         & $-$4.19   & 0.73                    & ($0.047$)  & 0.87                    & ($0.012$)  \\
2MASX J09043699+5536025   & 11.78     & 0.73  & $0.176^{+0.166}$  & 0.87  & $0.197^{+0.115}_{-0.145}$  \\
MCG +04-22-042           & 0.21      & 0.73                    & ($0.013$)  & 0.87                    & $0.012^{+0.029}_{-0.012}$  \\
Mrk 110                   & 6.68      & 0.73                    & $0.124^{+0.036}_{-0.040}$  & 0.87                    & ($0.011$)  \\
UGC 06728                & 3.8       & 0.73                    & $0.023^{+0.058}_{-0.023}$  & 0.87                    & $0.017^{+0.037}_{-0.017}$  \\
%IC 4329A                  & $-$11.69  & 0.73                    & $0.263^{+0.052}_{-0.054}$  & $0.86^{+0.01}_{-0.01}$  & $0.187^{+0.036}_{-0.023}$  \\
Mrk 279                   & 1.43      & 0.73                    & $0.029^{+0.060}_{-0.029}$  & 0.87                    & ($0.013$)  \\
%Mrk 279                   & 1.88      & 0.73                    & $0.014^{+0.016}_{-0.014}$  & 0.87                    & $0.000^{+0.004}_{-0.000}$  \\
%NGC 5548                  & $-$1.96   & 0.73                    & $0.054^{+0.105}_{-0.054}$  & 0.87                    & $0.000^{+0.065}_{-0.000}$  \\
ESO 511-G030             & $-$0.29   & 0.73                    & ($0.006$)  & 0.87                    & ($0.002$)  \\
Mrk 841                  & 13        & $0.76^{+0.04}_{-0.03}$  & $0.067^{+0.045}_{-0.045}$  & 0.87                    & ($0.030$)  \\
3C 382                    & 7.46      & 0.73                    & ($0.003$)  & $0.88^{+0.03}_{-0.03}$  & $0.020^{+0.010}_{-0.010}$  \\
3C 390.3                  & $-$0.32   & 0.73                    & ($0.007$)  & 0.87                    & ($0.008$)  \\
NGC 7213                 & $-$59.3   & 0.73                    & ($0.005$)  & 0.87                    & $0.010^{+0.016}_{-0.010}$  \\
%Mrk 926                   & $-$1.53   & 0.73                    & $0.000^{+0.025}_{-0.000}$  & 0.87                    & $0.000^{+0.022}_{-0.000}$  \\
\enddata
\vspace{0.2cm}
\tablenotetext{\dagger}{We note that the soft X-ray spectrum of NGC 4151 is extremely complex and dominated by strong emission features, with a very weak and absorbed continuum.  For this reason, warm absorber properties are not constrained from our fits to the CCD data.}\\
This table includes results of fitting {\tt zedge} models to the O\,VII and O\,VIII absorption edges at 0.73\,keV and 0.87\,keV, respectively.  Type is the optical Seyfert type for each AGN.  The $\Delta\chi^2$ measurement represents the improvement of the fit upon adding the edges to our baseline model.  We record both the measured edge energies (keV) and optical depths ($\tau$).  Where the energies were not well-constrained, we fixed these to the lab value.  For NGC 3227, NGC 3516, NGC 4051, NGC 4151, and MR 2251-178, our baseline model was not sufficient to obtain a good fit to their spectra ($\chi^2/dof > 2$).  Therefore, error bars are not computed for these sources.  Parentheses indicate upper-limits on the measured parameter.
\end{deluxetable}

\begin{deluxetable}{lllllccc}
\tabletypesize{\scriptsize}
\tablecaption{Flux, Luminosity, and Black Hole Mass\label{tbl-flux}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{F$_{0.3-2 {\rm keV}}$} & 
\colhead{F$_{2-10 {\rm keV}}$} & \colhead{F$_{15-50 {\rm keV}}$}  &\colhead{F$_{14-195 {\rm keV}}$} & 
\colhead{L$_{\rm bol}$} &
\colhead{M/M$_{\sun}$} & \colhead{L$_{\rm bol}$/L$_{\rm Edd}$}
}
\startdata
Mrk 352 & -11.0 & -10.9 & -10.7 & -10.4 & 44.1 & 6.8 & 0.147 \\
Fairall 9 & -10.6 & -10.6 & -10.4 & -10.4 & 45.2 & 8.6 & 0.030 \\
NGC 526A & -11.6 & -10.6 & & -10.4 & 44.3 & 7.6 & 0.039 \\
Mrk 1018 & -11.0 & -11.0 & -10.7 & -10.6 & 44.9 & 8.6 & 0.014 \\
Mrk 590 & -11.4 & -11.1 & & -11.0 & 44.0 & 8.6 & 0.002 \\
NGC 931 & -11.0 & -10.5 & & -10.2 & 44.4 & 8.3 & 0.010 \\
NGC 985 & -10.9 & -10.8 & -10.6 & -10.5 & 45.0 & 8.6 & 0.018 \\
ESO 198-024 & -11.1 & -11.0 & & -10.5 & 45.1 & 8.1 & 0.074 \\
ESO 548-G081 & -11.0 & -10.9 & -10.6 & -10.4 & 44.1 & 8.6 & 0.002 \\
1H 0419-577 & -10.7 & -10.8 & -10.6 & -10.7 & 45.6 & 8.7 & 0.068 \\
3C 120 & -10.6 & -10.3 & -10.3 & -10.0 & 45.3 & 8.3 & 0.079 \\
MCG -01-13-025 & -11.3 & -11.1 & & -10.5 & 44.0 & 7.7 & 0.014 \\
Ark 120 & -10.6 & -10.5 & -10.5 & -10.2 & 45.1 & 8.4 & 0.037 \\
ESO 362-G018 & -10.4 & -10.5 & -10.3 & -10.4 & 43.9 & 8.7 & 0.001 \\
PICTOR A & -11.2 & -11.0 & & -10.4 & 44.9 & 7.2 & 0.354 \\
EXO 055620-3820.2 & -12.4 & -11.5 & & -10.4 & 44.9 & 8.1 & 0.045 \\
Mrk 6 & -12.3 & -10.9 & & -10.3 & 44.4 & 7.8 & 0.032 \\
Mrk 79 & -11.2 & -10.8 & -10.7 & -10.4 & 44.4 & 8.1 & 0.016 \\
2MASX J09043699+5536025 & -11.9 & -11.6 & -11.2 & -10.8 & 44.5 & 7.3 & 0.130 \\
MCG +04-22-042 & -10.8 & -10.8 & -10.7 & -10.5 & 44.8 & 8.2 & 0.027 \\
Mrk 110 & -10.7 & -10.7 & -10.5 & -10.2 & 45.1 & 7.4 & 0.373 \\
NGC 3227 & -11.8 & -11.6 & -10.2 & -10.1 & 43.1 & 7.4 & 0.004 \\
NGC 3516 & -11.9 & -10.6 & -10.3 & -10.2 & 43.7 & 7.7 & 0.009 \\
NGC 3783 & -10.7 & -10.2 & -10.0 & -9.7 & 44.4 & 7.8 & 0.032 \\
UGC 06728 & -10.9 & -10.8 & -10.6 & -10.7 & 43.0 & 6.3 & 0.036 \\
2MASX J11454045$-$1827149 & -10.5 & -10.5 & & -10.4 & 44.9 & 6.2 & 3.539 \\
NGC 4051 & -10.4 & -10.6 & -10.6 & -10.4 & 42.3 & 6.3 & 0.008 \\
NGC 4151 & -11.7 & -10.4 & -9.7 & -9.5 & 43.6 & 7.3 & 0.017 \\
Mrk 766 & -10.9 & -10.9 & -10.9 & -10.7 & 43.6 & 7.5 & 0.011 \\
NGC 4593 & -11.3 & -11.0 & -10.6 & -10.1 & 43.9 & 6.7 & 0.111 \\
MCG -06-30-015 & -10.6 & -10.4 & -10.4 & -10.2 & 43.6 & 7.0 & 0.033 \\
IC 4329A & -10.7 & -9.9 & -9.8 & -9.8 & 44.8 & 8.2 & 0.027 \\
Mrk 279 & -11.5 & -11.3 & -10.9 & -10.3 & 44.9 & 7.5 & 0.177 \\
NGC 5548 & -11.5 & -11.1 & -10.6 & -10.2 & 44.4 & 8.1 & 0.016 \\
ESO 511-G030 & -10.7 & -10.7 & & -10.4 & 44.4 & 8.4 & 0.008 \\
Mrk 841 & -10.9 & -10.9 & -10.7 & -10.7 & 44.6 & 7.8 & 0.053 \\
Mrk 290 & -11.3 & -11.4 & & -10.7 & 44.4 & 7.3 & 0.101 \\
3C 382 & -10.5 & -10.4 & -10.3 & -10.1 & 45.8 & 8.9 & 0.055 \\
3C 390.3 & -10.6 & -10.4 & & -10.0 & 45.8 & 8.2 & 0.276 \\
NGC 6814 & -10.9 & -10.6 & & -10.2 & 43.3 & 7.8 & 0.002 \\
NGC 6860 & -11.1 & -10.6 & -10.5 & -10.3 & 44.2 & 7.8 & 0.019 \\
4C +74.26 & -10.9 & -10.5 & -10.5 & -10.3 & 46.1 & 8.7 & 0.189 \\
Mrk 509 & -10.4 & -10.3 & -10.2 & -10.1 & 45.2 & 8.3 & 0.061 \\
2MASX J21140128+8204483 & -11.1 & -11.0 & & -10.5 & 45.6 & 8.5 & 0.107 \\
NGC 7213 & -10.8 & -10.6 & -10.4 & -10.2 & 43.4 & 8.3 & 0.001 \\
MR 2251-178 & -10.6 & -10.4 & -10.2 & -10.1 & 45.9 & 8.5 & 0.179 \\
NGC 7469 & -10.8 & -10.7 & -10.5 & -10.2 & 44.4 & 7.1 & 0.159 \\
Mrk 926 & -10.4 & -10.3 & -10.0 & -10.0 & 45.6 & 8.7 & 0.068 \\
\enddata
\begin{center}
{The $\log$ of flux is given in each band using the best-fit model to the broad-band spectral fits.  Units of flux are ergs\,s$^{-1}$\,cm$^{-2}$.  The 15--50\,keV band flux is given using the Suzaku HXD PIN spectrum and is not available for sources without Suzaku spectra.  The $\log$ luminosity is calculated using the 14--195\,keV flux, the redshift of the source, and the correction to bolometric described in \S~\ref{lum} from SED fits, with luminosity in units of ergs\,s$^{-1}$.  We assume $H_0 = 71$\,km\,s$^{-1}$\,Mpc$^{-1}$.  The $\log$ of mass, in solar masses, is computed using the 2MASS K$_s$ bulge flux, taken from \citet{2009ApJ...690.1322W}, corrected using the correlation between the H$\beta$ derived masses and the 2MASS derived masses, shown in \citet{2010ApJ...710..503W}.  Finally, the ratio of bolometric luminosity to Eddington luminosity is presented, with Eddington luminosity computed as $1.3 \times 10^{38} \times (M/M_{\sun})$, in ergs\,s$^{-1}$.

Note: for NGC 4051, NGC 4593, Mrk 279, and NGC 7469, the H-$\beta$ derived masses are significantly higher than the reverberation mapping values.  Therefore, the recorded value, which we use throughout, is from the reverberation mapping method \citep{2004ApJ...613..682P}.
}
\end{center}
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablecaption{Results of Spectral Fitting with the Warm Absorber Model for Sources With O\,VII/O\,VIII Detections\label{tbl-warmabs-outflow}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$\Delta\chi^2_1$} & \colhead{$\log$ \nh(warm$_1$)} & \colhead{$\log \xi_1$} &\colhead{$\Delta\chi^2_2$} & \colhead{$\log$ \nh(warm$_2$)} & \colhead{$\log \xi_2$} \\
\colhead{} & \colhead{} &  \colhead{cm$^{-2}$} & \colhead{ergs\,s$^{-1}$} & \colhead{} &  \colhead{cm$^{-2}$} & \colhead{ergs\,s$^{-1}$}
}
\startdata
NGC 526A & 20.9 & $20.53^{+0.06}_{-0.06}$ & $-3.79^{+3.07}_{-3.84}$ & 12.2 & $20.30^{+0.64}_{-0.56}$ & $1.86^{+0.13}_{-0.01}$\\
%Mrk 590 & 1.5 & $19.32^{+0.18}_{-0.38}$& $-0.53^{+0.57}_{-0.53}$& 7.5 & $20.64^{+0.67}_{-0.36}$ & $3.15_{-1.29}$ \\
NGC 931 & 364.2 & $20.23^{+0.02}_{-0.03}$ & $0.25^{+0.10}_{-0.10}$ & 376.8 & $20.59^{+0.46}_{-0.30}$ & $2.42^{+0.60}_{-0.30}$\\
NGC 985 & 89.3 & (22.66) & $1.93^{+0.10}_{-0.06}$ & 33.0 & $21.21^{+0.09}_{-0.17}$ & $2.54^{+0.08}_{-0.13}$ \\
Mrk 6 & 116.5 & $20.93^{+0.23}_{-0.21}$ & $-0.29^{+0.07}_{-0.48}$ &  94.0 &   $21.70^{+0.02}_{-0.02}$ & $2.04^{+0.04}_{-0.12}$\\
Mrk 79 & 573.6 & $20.91^{+0.22}_{-0.14}$& $2.75^{+0.04}_{-0.13}$& 37.73 & $20.91^{+0.05}_{-0.04}$& $1.99^{+0.03}_{-0.03}$\\
NGC 3227 & 706.6 & $21.19^{+0.01}_{-0.01}$ & $1.44^{+0.01}_{-0.08}$ & 148.3 & $20.89^{+0.01}_{-0.01}$ & $0.42^{+0.05}_{-0.04}$ \\
NGC 3516 & 8591.2& (21.82) & (2.04) & 17732.8 & (20.79) & (1.88) \\
NGC 3783 & 22373.5 & (21.48) & (1.99) & 5410.0 & (21.02) & (2.04)\\
2MASX J11454045$-$1827149 & 1593.8 & $18.92^{+0.21}_{-0.11}$ & $1.51^{+0.23}_{-0.37}$ &  6.5 & $21.00^{+0.62}_{-0.73}$ & (3.41)\\
NGC 4051 & 101.8 & (19.70) & (1.91) & 142.0 & (20.13) & (2.76) \\
NGC 4151\tablenotemark{\dagger} & 5852.2 & (20.89) & (1.91) & 318.4 & (21.97) & (2.05) \\
Mrk 766 & 437.0 & $20.36^{+0.18}_{-0.21}$ & $2.85^{+0.03}_{-0.10}$ &  42.6 & $20.84^{+0.02}_{-0.06}$ & $1.95^{+0.01}_{-0.04}$ \\
NGC 4593 & 59.2 & $20.38^{+0.27}_{-0.17}$ & $1.98^{+0.06}_{-0.07}$ & 21.3 & $20.53^{+0.28}_{-0.18}$ & $2.75^{+0.06}_{-0.12}$\\
MCG -06-30-015 & 4705.5 & (20.89) & (2.58) & 697.0 & (21.06) & (1.98)\\
IC 4329A & 35.3 & $18.63^{+1.41}_{-0}$ & ($-2.14$) & 1.7 & $21.02^{+0.18}_{-0.47}$ & $2.14^{+0.06}_{-0.10}$\\
NGC 5548 &  265.6 & $20.13^{+0.93}_{-1.10}$ & $0.99^{+0.36}_{-0.34}$ & 17.8 & $21.16^{+0.07}_{-0.04}$ & $2.08^{+0.13}_{-0.03}$\\
Mrk 290 & 550.5 & $20.44^{+1.04}_{-1.16}$ & $2.16^{+1.35}_{-0.35}$ & 217.4 & $21.27^{+0.08}_{-0.36}$ & $2.00^{+0.07}_{-0.12}$\\
NGC 6814 & 100.9 & $19.52^{+0.42}_{-0.37}$ & $1.78^{+0.13}_{-1.82}$ & 4.2 & (22.10) & (2.64)\\
NGC 6860 & 68.5 & $20.70^{+0.22}_{-0.31}$ & $2.58^{+0.17}_{-0.12}$ & 17.3 & $20.92^{+0.16}_{-0.15}$& $2.02^{+0.02}_{-0.03}$\\
4C +74.26 & $-31.3$ & $20.44^{+0.12}_{-0.33}$ & $1.90^{+0.04}_{-0.05}$ & 92.4 & $20.70^{+0.10}_{-0.15}$& $2.71^{+0.07}_{-0.15}$\\
Mrk 509 & 24.8 & $19.97^{+0.14}_{-0.25}$ & $1.99^{+0.04}_{-0.09}$  & -0.1 & $18.02^{+4.25}_{-3.00}$ & ($5.00$) \\
2MASX J21140128+8204483 & 16.6 & $19.92^{+0.63}_{-1.08}$ & $3.79^{+0}_{-1.61}$ & 0.8 & $20.32^{+0.30}_{-0.53}$ & $1.95^{+0.08}_{-0.44}$\\
MR 2251-178 & 272.6 & (18.53) & ($-3.69$) & 86.47 & (20.58) & (1.94) \\
NGC 7469 & 71.5 & $20.09^{+0.26}_{-0.39}$ & $2.01^{+0.23}_{-0.06}$&  18.0 & $20.35^{+0.12}_{-0.32}$& $2.80^{+0.08}_{-0.08}$ \\
Mrk 926 & 245.4 & $20.37^{+0.13}_{-0.98}$ & $1.99^{+0.05}_{-0.03}$ & 49.5 & $20.70^{+0.25}_{-0.25}$ & $3.05^{+0.40}_{-1.00}$\\
\enddata
\vspace{0.1cm}
\tablenotetext{\dagger}{We note that the soft X-ray spectrum of NGC 4151 is extremely complex and dominated by strong emission features, with a very weak and absorbed continuum.  For this reason, warm absorber properties are not constrained from our fits to the CCD data.}\\
{\footnotesize
The change in $\chi^2$, column density, and ionization parameter is included for each of two components of warm ionized gas, using the analytic {\tt warmabs} model in place of \ion{O}{7} and \ion{O}{8} edges.  We indicate values that were not well-constrained with parentheses.
}
\end{deluxetable}

\begin{deluxetable}{lrcc}
\tablecaption{Results of Spectral Fitting with the Warm Absorber Model for Sources Without O\,VII/O\,VIII Detections \label{tbl-warmabs-nonoutflow}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$\Delta\chi^2$} & \colhead{$\log$ \nh(warm)} & \colhead{$\log \xi$}  \\
\colhead{} & \colhead{} & \colhead{cm$^{-2}$} & \colhead{ergs\,s$^{-1}$} 
}
\startdata
Mrk 352 & 9.9 & $20.69^{+0.12}_{-0.06}$ & $1.99^{+0.08}_{-0.01}$ \\
Fairall 9 & 11.4 &  $19.02^{+0.21}_{-0.29}$ & $1.74^{+0.07}_{-0.13}$\\
Mrk 1018 & $- 57.2$ & $20.77^{+0.12}_{-0.20}$ & $2.12^{+0.05}_{-0.09}$ \\
Mrk 590 & $-$9.3 & $20.76^{+1.86}_{-0.24}$ & $3.22^{+0.00}_{-0.82}$\\
ESO 198-024 & 3.9 & $18.86^{+0.36}_{-0.47}$ & $-3.76^{+3.70}_{-3.99}$ \\
ESO 548-G081 & 6.0 & $20.42^{+0.82}_{-0.98}$ & $2.92^{+0.10}_{-0.24}$\\
1H 0419-577 & 63.2 & $19.47^{+0.06}_{-0.15}$ & $-3.60^{+1.67}_{-0}$\\
3C 120 & $-$27.7 & ($20.16$) & $2.84^{+0.03}_{-0.09}$\\
MCG -01-13-025 & 12.7 & $20.30^{+0.23}_{-0.41}$ & $1.74^{+0.13}_{-0.34}$ \\
Ark 120 & $-$278.5& $18.00^{+4.04}_{-0}$ & $3.01^{+0.01}_{-0.08}$\\
ESO 362-G018 & 3.1 & $20.86^{+2.13}_{-1.43}$ & $1.36^{+1.36}_{-1.36}$\\
Pictor A & 12.1 & $19.07^{+0.18}_{-0.22}$ & $-0.17^{+1.96}_{-0.71}$\\
EXO 055620-3820.2 & 24.2 & $19.87^{+0.32}_{-0.69}$ & $-0.38^{+0.42}_{-0.50}$\\
2MASX J09043699+5536025 & 4.8 & $20.61^{+0.55}_{-0.93}$ & $2.50^{+0.39}_{-0.56}$ \\
MCG +04-22-042 & $-$54.6 & $20.28^{+0.20}_{-0.22}$ & $2.09^{+0.12}_{-0.06}$\\
Mrk 110 & $-$28.5 & (20.41) & $2.93^{+0.09}_{-0.13}$ \\
UGC 06728 & 0.5 &  (18.60) & (1.18)\\
Mrk 279 & $-9.3$ &  $19.64^{+0.49}_{-0.41}$ & $1.89^{+0.04}_{-0.28}$\\
ESO 511-G030   & 7.4 & $18.61^{+0.34}_{-0.43}$ & $0.85^{+1.74}_{-1.65}$\\
Mrk 841 & 6.8 & $20.22^{+0.28}_{-0.37}$ & $2.00^{+0.39}_{-0.08}$\\
3C 382 & 36.1 & $19.61^{+0.21}_{-0.18}$ & $2.54^{+0.08}_{-0.13}$\\
3C 390.3 & 6.1 & $18.00^{+4.33}_{-0}$& $-1.61^{+0.92}_{-1.60}$ \\
NGC 7213 & $-0.1$ & (18.00) & ($-2.39$) \\
\enddata
\vspace{0.1cm}
{\footnotesize
The change in $\chi^2$, column density, and ionization parameter is included for warm ionized gas, using the analytic {\tt warmabs} model in place of \ion{O}{7} and \ion{O}{8} edges.  We indicate values that were not well-constrained with parentheses.
}
\end{deluxetable}
